BhashaSutra: A Task-Centric Unified Survey of Indian NLP Datasets, Corpora, and Resources

India's linguistic landscape, spanning 22 scheduled languages and hundreds of marginalized dialects, has driven rapid growth in NLP datasets, benchmarks, and pretrained models. However, no dedicated survey consolidates resources developed specifically for Indian languages. Existing reviews either focus on a few high-resource languages or subsume Indian languages within broader multilingual settings, limiting coverage of low-resource and culturally diverse varieties. To address this gap, we present the first unified survey of Indian NLP resources, covering 200+ datasets, 50+ benchmarks, and 100+ models, tools, and systems across text, speech, multimodal, and culturally grounded tasks. We organize resources by linguistic phenomena, domains, and modalities; analyze trends in annotation, evaluation, and model design; and identify persistent challenges such as data sparsity, uneven language coverage, script diversity, and limited cultural and domain generalization. This survey offers a consolidated foundation for equitable, culturally grounded, and scalable NLP research in the Indian linguistic ecosystem.

==> (inline-0) <==
\begin{tabular}{p{3cm} p{4.2cm} p{4cm} p{4.5cm} p{5.2cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline

\cite{kumar2024indisentiment140} &
Sentiment dataset creation for low-resource languages via MT &
22 Indian languages &
Machine Translation (Google Translate) of Sentiment140 &
IndiSentiment140 multilingual sentiment dataset \\

\cite{chakravarthi2020sentiment} &
Sentiment analysis for code-mixed social media &
Malayalam--English &
Manual annotation; supervised vs.\ unsupervised comparison &
Gold-standard Malayalam--English code-mixed corpus \\

\cite{phani2016sentiment} &
Tweet sentiment analysis with simple features &
Bengali, Hindi, Tamil &
Language-independent features &
Used SAIL shared-task dataset \\

\cite{patra2015shared} &
Overview of Twitter sentiment shared task &
Bengali, Hindi, Tamil &
Constrained and unconstrained shared-task systems &
SAIL Tweets Dataset \\

\cite{kumar2021sentiment} &
Zero-shot transfer learning for sentiment analysis &
Hindi (from English) &
XLM-RoBERTa; zero-shot transfer &
IITP-Movie and IITP-Product datasets \\

\cite{chakravarthi2022dravidiancodemix} &
Sentiment and offensive language detection &
Tamil-Eng, Kannada-Eng, Malayalam-Eng &
ML and DL baselines &
DravidianCodeMix: $\sim$60K YouTube comments \\

\cite{kannadaguli2021code} &
Sentiment analysis for code-diverse text &
Kannada--English &
Supervised ML/DL models &
First Kannada--English code-mixed corpus \\

\cite{kulkarni2021l3cubemahasent} &
Tweet-based sentiment dataset creation &
Marathi &
CNN, LSTM, ULMFiT, BERT &
L3CubeMahaSent: $\sim$16K tweets \\

\cite{akhtar2016aspect} &
Aspect-based sentiment resource creation &
Hindi &
CRF (aspects), SVM (sentiment) &
Hindi product review ABSA dataset \\

\cite{regatte2020dataset} &
ABSA resource creation &
Telugu &
Deep learning baselines &
Telugu ABSA annotated dataset \\

\cite{gupta2021toward} &
Integrated CNN-based tweet sentiment analysis &
Hindi &
NB, SVM, DT, LR, CNN-RNN-LSTM &
23,767 tweets + sentiment lexicon \\

\cite{sahu2016sentiment} &
Movie-review sentiment analysis &
Odia &
NB, LR, SVM &
Odia movie review dataset \\

\cite{ekbal2022hindimd} &
Multi-domain sentiment analysis &
Hindi &
Deep learning baselines &
HindiMD multi-domain corpus \\

\cite{kumar2023zero} &
Zero-shot sentiment analysis for ancient languages &
Sanskrit &
CLSA, MT Transformers, GAN, BiLSTM &
New Sanskrit sentiment corpus \\

\cite{patra2018sentiment} &
Code-mixed sentiment shared task overview &
Hindi--English, Bengali--English &
Shared-task evaluation &
Code-mixed SAIL datasets \\

\cite{shalini2018sentiment} &
Sentiment analysis of social media and reviews &
Bengali--English, Telugu &
CNN models &
SAIL ICON dataset; Telugu reviews \\

\cite{naidu2017sentiment} &
Lexicon-based sentiment analysis &
Telugu &
Telugu SentiWordNet &
Telugu news sentence dataset \\

\cite{chandra2022semantic} &
Sentiment analysis of translated texts &
Sanskrit, English &
BERT-based models &
Bhagavad Gita translation corpus \\

\cite{raihan2023sentmix} &
Trilingual code-mixed sentiment analysis &
Bangla--English--Hindi &
Zero-shot GPT-3.5 vs Transformers &
SentMix-3L dataset \\

\cite{singh2022emoinhindi} &
Multi-label emotion recognition &
Hindi &
Wizard-of-Oz; contextual models &
EmoInHindi dialogue dataset \\

\cite{sasidhar2020emotion} &
Emotion detection in Hinglish &
Hindi--English &
CNN-BiLSTM with bilingual features &
12K code-mixed emotion samples \\

\cite{chakravarthi2021dravidianmultimodality} &
Multimodal sentiment analysis &
Tamil, Malayalam &
Manual video-text annotation &
DravidianMultimodality dataset \\

\cite{chaudhari2023mahaemosen} &
Emotion-aware multimodal sentiment analysis &
Marathi &
Attention-based multimodal learning &
MahaEmoSen dataset \\

\cite{pal2020anubhuti} &
Emotion analysis in literature &
Bengali &
ML and DL baselines &
Anubhuti short-story corpus \\

\cite{kumar2019bhaav} &
Emotion corpus for stories &
Hindi &
Baseline classifiers &
BHAAV dataset \\

\cite{saini2020kavi} &
Emotion detection from poetry (Navrasa) &
Punjabi &
NB, SVM &
K\=avi poetry corpus \\

\cite{koolagudi2009iitkgp} &
Speech emotion database creation &
Telugu (Speech) &
Prosodic and spectral analysis &
IITKGP-SESC corpus \\

\cite{koolagudi2011iitkgp} &
Hindi speech emotion corpus &
Hindi (Speech) &
MFCC, pitch, energy features &
IITKGP-SEHSC corpus \\

\cite{poorna2018weight} &
Speech emotion recognition &
South Indian languages &
KNN, SVM, NN with feature weighting &
Multi-language speech emotion dataset \\

\cite{dhar2025emotion} &
Emotion recognition from song lyrics &
Hindi &
TF-IDF, Doc2Vec; ML classifiers &
Navrasa-based lyrics dataset \\

\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{4.6cm} p{3.6cm} p{5.2cm} p{5.8cm}}
\hline
\textbf{Paper (Citation)} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline

\cite{chakravarthi2020hopeedi} &
Hope speech detection emphasizing encouraging and inclusive content &
English, Tamil, Malayalam &
Manual annotation; Inter-annotator agreement (Krippendorff’s $\alpha$); Baseline classification &
HopeEDI dataset with 59K+ annotated YouTube comments \\

\cite{gupta2022adima} &
Audio-based abusive content detection to avoid ASR latency issues &
Hindi, Bengali, Punjabi, Haryanvi, Kannada, Odia, Bhojpuri, Gujarati, Tamil, Marathi &
Monolingual and cross-lingual zero-shot learning on speech data &
ADIMA dataset: 11,775 audio samples (65 hours) \\

\cite{sharma2024tabhate} &
Target-based hate speech detection &
Hindi &
Transformer-based deep learning models &
TABHATE: Hindi dataset annotated for targets (individual/group/community) \\

\cite{bohra2018dataset} &
Hate speech detection in code-mixed tweets &
Hindi--English (Code-mixed) &
Supervised models using character-, word-, and lexicon-level features &
Annotated Twitter dataset with word-level language tags \\

\cite{sahoo2024indicconan} &
Counter-narrative generation against hate speech &
Hindi, Indian English &
Human-in-the-loop auto-regressive generation with correction cycles &
IndicCONAN dataset with 2.5K+ CN examples per language \\

\cite{biradar2021hate} &
Translation/transliteration-based hate speech identification &
Hinglish &
IndicNLP transliteration; mBERT features; TIF-DNN &
Transformer-based interpretation framework for code-mixed data \\

\cite{gupta2025caste} &
Caste-based hate speech detection &
Hindi &
Hybrid expert + LLM annotation; MuRIL benchmarking &
First curated Hindi caste-hate dataset \\

\cite{ghosh2023transformer} &
Low-resource hate speech detection &
Assamese &
Fine-tuning mBERT and BanglaBERT &
4,000-sentence annotated Assamese dataset \\

\cite{romim2021hate} &
Bengali hate speech dataset and baselines &
Bengali &
Crowdsourcing; SVM; Word2Vec; FastText &
30K annotated social media comments \\

\cite{sharma2025stop} &
Hope speech detection using ensemble learning &
English, Kannada, Malayalam, Tamil &
LSTM + mBERT + XLM-R ensemble &
Robust ensemble framework for low-resource hope speech \\

\cite{gupta2022multilingual} &
Large-scale abusive comment detection &
Hindi, Bengali, Tamil, Telugu, Kannada, Malayalam &
AbuseXLMR pretraining; few-shot and cross-lingual evaluation &
MACD dataset with 150K ShareChat comments \\

\cite{anilkumar2024dravlangguard} &
Multimodal hate speech detection &
Malayalam, Tamil, Telugu &
Mel-spectrograms + LaBSE embeddings + 1D-CNN &
DravLangGuard multimodal dataset \\

\cite{sreelakshmi2024detection} &
Cost-sensitive learning for code-mixed hate detection &
Kannada--English, Malayalam--English, Tamil--English &
MuRIL/LaBSE embeddings + SVM; cost-sensitive weights &
Extended HASOC test sets for CodeMix \\

\cite{gupta2021hindi} &
Hinglish hate speech classification &
Hinglish &
Character embeddings + GRU + attention &
Standalone Hinglish hate speech classifier \\

\cite{singh2024generalizable} &
Privacy-preserving multilingual hate detection &
14 Indian languages + English &
Federated learning with continuous adaptation &
MultiFED decentralized framework \\

\cite{ghosal2023hatecircle} &
Unsupervised hate speech detection &
Hindi, Bengali &
Emotion-aware semantic co-occurrence; geometric median &
HateCircle unsupervised framework \\

\cite{khanduja2024telugu} &
Telugu hate speech corpus creation &
Telugu &
Fine-tuning IndicBERT, XLM-R, DistilBERT &
Annotated Telugu Twitter corpus \\

\cite{jafri2024chunav} &
Election-specific hate speech analysis &
Hindi &
Ensemble learning; topic modeling; oversampling &
CHUNAV election-domain hate dataset \\

\cite{kapil2023hhsd} &
Hierarchical hate speech detection &
Hindi &
Multi-task learning with transformers &
HHSD multi-layer annotated dataset \\

\cite{narayan2023hate} &
Model comparison across Indo-Aryan languages &
Bengali, Assamese, Bodo, Sinhala, Gujarati &
LSTM vs. Transformer benchmarking &
HASOC 2023 multi-language evaluation \\

\cite{velankar2022l3cube} &
Large-scale Marathi hate dataset &
Marathi &
CNN, LSTM, MahaBERT, IndicBERT &
L3Cube-MahaHate dataset ($>$25K tweets) \\

\cite{roy2022hate} &
Ensemble learning for code-mixed toxicity &
Malayalam--English, Tamil--English &
Weighted transformer ensembles &
Dravidian code-mixed hate framework \\

\cite{aloiso2024lightweight} &
Lightweight LLM adaptation for toxicity &
Bodo &
Zero-shot transfer; LoRA; adapters; noise injection &
Low-resource LLM adaptation strategy \\

\cite{beniwal2025unityai} &
Unified toxicity detection across Indic scripts &
Hindi, Telugu, Marathi, Urdu, Punjabi, Tamil &
Large-scale pretraining framework &
UnityAI-Guard dataset (567K samples) \\

\cite{jhaveri2022toxicity} &
Multilingual code-mixed toxicity detection &
14 Indian languages &
XLM-R + MuRIL ensemble; transliteration &
Top IIIT-D system for abusive comment challenge \\

\cite{maity2024toxvidlm} &
Video-based multimodal toxicity detection &
Hindi--English &
Multimodal multitask learning (video + text) &
ToxVidLM dataset with annotated videos \\

\cite{das2022data} &
Bootstrapping and robustness analysis &
8 Indian languages + English &
Interlingual transfer; adversarial testing &
Open datasets, models, and analysis tools \\

\hline
\end{tabular}
\begin{tabular}{p{3cm} p{3.6cm} p{3.4cm} p{4.2cm} p{4.2cm} p{4.2cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} & \textbf{Key Findings} \\
\hline

\cite{mirashi2023l3cube} &
Dataset creation for language modeling and downstream tasks such as topic modeling and conversation synthesis. &
Hindi, Bengali, Marathi, Telugu, Tamil, Urdu, Odia, Sindhi, Nepali, Assamese. &
Data sourced from OpenSubtitles.org; preprocessing to remove tags and timestamps; JSONL storage. &
IndicDialogue dataset with 7,750 SRT files, $\sim$6.85M dialogues, and $\sim$42.18M words. &
Addresses low representation of Indic languages and supports pre-training and downstream tasks. \\

\cite{deyar2025dataset} &
Benchmarking news snippet classification in a low-resource setting. &
Kashmiri. &
English-to-Kashmiri translation; manual refinement; fine-tuning ParsBERT and LLMs. &
15,036 manually labeled Kashmiri news snippets across 10 domains. &
ParsBERT achieves F1 = 0.98; first manually labeled Kashmiri news corpus. \\

\cite{dutta2022multilingual} &
Fine-grained identification of factual claims in social media. &
English, Bengali, Hindi, code-mixed. &
Token-level annotation of tweets. &
Multilingual fact-checking dataset for Indian Twitter. &
Highlights challenges of multilingual and code-mixed fact-checking. \\

\cite{suryawanshi2020dataset} &
Classification of memes as troll or non-troll. &
Tamil. &
Image-based meme classification. &
TamilMemes annotated dataset. &
Image-only approaches are insufficient for troll detection. \\

\cite{kunchukuttan2020ai4bharat} &
Creation of large monolingual corpora and word embeddings. &
10 Indic languages including Hindi, Bengali, Tamil, Telugu. &
Training word embeddings; evaluation via news classification. &
IndicNLP corpus with 2.7B words and pretrained embeddings. &
Indic embeddings outperform publicly available alternatives. \\

\cite{kanumolu2024teclass} &
Relevance-based Telugu news headline classification and generation. &
Telugu. &
Human annotation; fine-tuning headline generation models. &
TeClass dataset with 78,534 annotations. &
Relevant-pair fine-tuning improves ROUGE-L by $\sim$5 points. \\

\cite{aggarwal2021efficient} &
Zero-shot text classification exploiting lexical similarity. &
Multiple Indic languages. &
Multilingual zero-shot classification leveraging vocabulary overlap. &
Unified multilingual classification framework. &
Language relatedness improves zero-shot performance. \\

\cite{ramraj2020topic} &
Topic-wise classification of news articles. &
Tamil. &
CNN with pretrained Word2Vec vs SVM/NB with TF-IDF. &
Tamil news classification dataset. &
CNN models outperform traditional classifiers. \\

\cite{dalal2023mmt} &
Multilingual and code-mixed topic modeling and LID. &
English, Hindi, Bengali, Marathi, Telugu. &
Twitter data collection; topic and language annotation. &
MMT dataset with 1.7M tweets. &
Existing NLP tools struggle with linguistic diversity. \\

\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{3.4cm} p{3.8cm} p{5.2cm} p{5.4cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{bhargava2017deep} & Paraphrase Detection & Hindi, English, Malayalam, Tamil, Punjabi & CNN with word embeddings, CNN+WordNet, RNN (LSTM, Bi-LSTM) & Early deep learning approaches for paraphrase identification \\

\cite{singh2020creating} & Paraphrase Corpus Creation & Hindi, Tamil, Malayalam, Punjabi & Manual annotation with two-stage linguistic verification & DPIL: First public paraphrase corpus for these languages \\

\cite{jadhav2025mahaparaphrase} & Paraphrase Detection & Marathi & Transformer-based BERT models & L3Cube-MahaParaphrase: 8K annotated sentence pairs \\

\cite{sethi2016novel} & Paraphrase Generation & Hindi (title), English (abstract) & Rule-based syntactic transformations, synonym/antonym replacement & Algorithm for structure-preserving paraphrase generation \\

\cite{anagha2023paraphrase} & Paraphrase Generation \& Detection & Kannada & Deep learning-based framework & Simplification-oriented paraphrase framework for low-resource settings \\

\cite{gupta2025knparaphraser} & Paraphrase Generation & Kannada & RTT, Seq2Seq NMT, T5-based model & KnParaphraser model and KanPara (100K sentence corpus) \\

\cite{siripragada2020multilingual} & Parallel Corpora Collection & 10 Indic + English & Web mining, DNN-based sentence alignment & Large multilingual sentence-aligned corpora \\

\cite{akil2022banglaparaphrase} & Paraphrase Dataset & Bangla & Synthetic data generation with filtering pipeline & BanglaParaphrase dataset \\

\cite{rohith2022telugu} & Paraphrase Detection & Telugu & Siamese networks, iNLTK embeddings, LSTM/Bi-LSTM & Telugu paraphrase dataset from simple sentences \\

\cite{singh2021augmented} & Paraphrase Generation \& Evaluation & Punjabi & Transformer encoder improvements, Seq2Seq with attention & Punjabi paraphrase model evaluated on news and Quora data \\

\cite{praveena2017chunking} & Paraphrase Identification & Malayalam & Recursive Autoencoders, chunking, dynamic pooling & Comparative study of Word2Vec vs GloVe on DPIL \\

\cite{das2018unsupervised} & Unsupervised Paraphrase Discovery & Monolingual (general) & String edit distance, heuristic clustering & Analysis of unsupervised paraphrase mining \\

\cite{bhole2018detection} & Paraphrase Detection & Hindi, Marathi & SVM with lexical similarity features & Binary paraphrase classification framework \\

\cite{saha2024bnpc} & Paraphrase Detection & Bangla & Fine-tuned BanglaBERT, mBERT, GPT-3.5 (ZS/FS) & BnPC: 8,787 human-annotated sentence pairs \\

\cite{dhingra2022rule} & Compound Segmentation & Sanskrit & Rule-based Paninian grammar rules & Compound type identification system \\

\cite{singh2020deep} & Paraphrase Detection & Punjabi & Deep vector-mapping networks & Punjabi adaptation of Quora Question Pairs \\

\cite{aggarwal2022indicxnli} & Natural Language Inference & 11 Indic languages & MT-based XNLI transfer, LM fine-tuning & IndicXNLI benchmark \\

\cite{khanuja2020new} & Code-mixed NLI & Hindi–English & Crowdsourced hypotheses from movie premises & Code-mixed NLI dataset \\

\cite{ahuja2023mega} & GenAI Benchmarking & 70 languages & GPT-3.5/4 vs non-autoregressive models & MEGA multilingual benchmark \\

\cite{bhattacharjee2022banglabert} & LM Pretraining & Bangla & BERT pretraining on crawled corpora & BanglaBERT, BLUB benchmark \\

\cite{kudugunta2023madlad} & MT \& Large-scale Data & 419 languages & CommonCrawl filtering, Transformer MT & MADLAD-400 (3T tokens), 10.7B MT model \\

\cite{haq2024indicirsuite} & Neural IR & 11 Indic languages & MT-based data creation, ColBERT training & IndicIRSuite, Indic-MARCO \\

\cite{agarwal2022bilingual} & Bilingual Tabular NLI & English + 11 Indic & Translate-train/test on InfoTabS & EI-InfoTabS dataset \\

\cite{anuranjana2019hindirc} & Reading Comprehension & Hindi & Manual grade-wise passage curation & HindiRC dataset \\

\cite{verma2025milu} & Multi-task NLU Benchmark & 10 Indic + English & Evaluation of 42 LLMs across domains & MILU benchmark \\

\cite{pandit2019improving} & Semantic Similarity & Bangla & Path-based, Word2Vec, WordNet augmentation & Annotated Bangla similarity dataset \\

\cite{tanksale2025l3cube} & Headline Identification & 11 Indic + English & Sentence transformers, cosine similarity & L3Cube-IndicHeadline-ID \\

\cite{kanojia2020challenge} & Cognates \& False Friends & 12 Indic languages & Dictionary digitization, linked WordNets & Cognate and false-friend datasets \\

\cite{chandrashekar2024fasttext} & Semantic Textual Similarity & Hindi & FastText, Siamese Bi-LSTM & Manually scored Hindi STS corpus \\

\cite{mirashi2025l3cube} & Sentence Textual Similarity & Marathi & SBERT fine-tuning (regression) & MahaSTS, MahaSBERT-STS-v2 \\

\cite{ramesh2022samanantar} & Parallel Corpora \& NMT & 11 Indic languages & Crawling, OCR, multilingual alignment & Samanantar (49.7M sentence pairs) \\

\cite{soni2021dataset} & Word Similarity & Hindi & Translation of WordSim-353, annotation & Hindi Word Similarity dataset \\

\cite{yadav2024semantic} & Semantic Proximity & Bhojpuri, Maithili & Word2Vec, FastText, GloVe, BERT & 20K-sentence corpora per language \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{3.6cm} p{3.2cm} p{4.2cm} p{4.6cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{datta2023mildsum} &
Cross-lingual summarization of legal case judgments &
English, Hindi &
Benchmarked diverse summarization approaches &
MILDSum dataset with 3,122 legal case judgments and bilingual summaries \\

\cite{kulkarni2024l3cube} &
Abstractive news summarization &
Marathi &
IndicBART fine-tuning &
MahaSum dataset with 25K verified news summaries \\

\cite{khan2025automatic} &
Review of word embeddings in ATS &
Hindi &
Analysis of conventional, contextual, and multilingual embeddings &
Critical survey highlighting dataset scarcity \\

\cite{jain2021text} &
Extractive summarization &
Punjabi &
Three-phase neural network architecture &
Punjabi corpus derived from ILCI Phase-II \\

\cite{kumar2025cosmmic} &
Comment-sensitive multimodal summarization &
Hindi, Bengali, Marathi, Gujarati, Malayalam, Odia, Tamil, Telugu, Kannada &
LLaMA3, GPT-4, IndicBERT, CLIP &
COSMMIC dataset with articles, images, and reader comments \\

\cite{pimpalshende2024multilingual} &
Text and audio summarization for education &
Indian languages &
Script- and grammar-aware NLP pipelines &
End-to-end system for text and voice summarization \\

\cite{munaf2024low} &
Low-resource abstractive summarization &
Urdu &
Self-attentive transformers (mBERT, mT5 → urT5) &
76.5K Urdu article–summary pairs \\

\cite{phani2024mmsft} &
Multilingual multimodal summarization &
9 Indic + English &
Multilingual attention with forget gate mechanism &
MMSFT framework evaluated on M3LS \\

\cite{jain2022automatic} &
Extractive summarization with evolutionary algorithms &
Hindi &
Real Coded Genetic Algorithm &
Health-domain summarization corpus \\

\cite{sireesha2023indicsumm} &
Survey of summarization methods &
8 Indic + English &
Comparative analysis of abstractive vs extractive &
Comprehensive survey of techniques \\

\cite{verma2023large} &
Large-scale multimodal summarization &
20+ languages &
Baseline multilingual transformer evaluation &
M3LS dataset with 1M+ document–image pairs \\

\cite{urlana2022tesum} &
Human-generated abstractive summaries &
Telugu &
Crowdsourcing with expert filtering &
High-quality TeSum dataset \\

\cite{singh2024hindisumm} &
Abstractive summarization benchmark &
Hindi &
Multilingual fine-tuning and ensemble models &
HindiSumm with 570K text–summary pairs \\

\cite{rahul2024social} &
Social media summarization &
Malayalam &
Similarity metrics and DL models &
Social-Sum-Mal dataset \\

\cite{sharma2024evaluating} &
Dialogue summarization evaluation &
Hindi, Marathi, Bengali &
mT5-small and IndicBART &
Comparative dialogue summarization analysis \\

\cite{urlana2023pmindiasum} &
Cross-lingual headline summarization &
15 Indic + English &
Fine-tuning, prompting, translate-then-summarize &
PMIndiaSum with 196 language pairs \\

\cite{raza2024end} &
Abstractive Urdu summarization &
Urdu &
Transformer encoder–decoder &
Supervised Urdu summarization dataset \\

\cite{d2019development,d2022automatic} &
Summarization for Konkani &
Konkani &
FastText embeddings with MLP &
Low-resource Konkani summarization studies \\

\cite{mehta2022automatic} &
Unsupervised summarization &
Gujarati &
TF-IDF, LSA, LDA, graph-based methods &
Gujarati summarization dataset \\

\cite{nithyakalyani2019speech} &
Speech-based summarization &
Tamil &
Centroid-based algorithms &
Tamil newspaper summarization corpus \\

\cite{mehnaz2021gupshup} &
Code-switched dialogue summarization &
Hindi–English &
mBART and multi-view seq2seq &
GupShup conversational dataset \\

\cite{madasu2023mukhyansh} &
Headline generation &
8 Indic languages &
Evaluation of SOTA baselines &
Mukhyansh with 3.39M article–headline pairs \\

\cite{mane2024amalgam} &
Nation-scale summarization survey &
Multiple Indic languages &
Review of existing approaches &
Analysis across 22 languages and 13 scripts \\

\cite{sawant2024saralmarathi} &
LLM-based abstractive summarization &
Marathi &
Fine-tuned mT5 &
SaralMarathi corpus \\

\cite{singh2025conversations} &
Multimodal discussion summarization &
English, Hinglish &
RCMS multi-stage framework &
MMRSUM and HMMRSUM datasets \\

\cite{aralikatte2023varta} &
Large-scale headline generation &
28 languages &
Pretraining and abstractive evaluation &
Varta dataset with 41M headline–article pairs \\

\cite{singh2024indicgenbench} &
Benchmarking LLM generation &
30+ Indic languages &
Evaluation of GPT-4, PaLM2, LLaMA &
IndicGenBench for summarization, MT, QA \\

\hline
\end{tabular}
\begin{tabular}{p{2.8cm} p{4.2cm} p{4.2cm} p{5.2cm} p{5.2cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{baruah2021low} & Comparative experiments on Assamese MT (low-resource). & Assamese, Bangla, Gujarati, Hindi, Marathi, Odia, Sinhalese, Urdu & Phrase-based SMT; NMT (Seq2Seq + Attention, Transformer, fine-tuned Transformer) & First baseline MT work involving Assamese; comparative evaluation \\
\cite{choudhary2020neural} & NMT for morphologically rich languages to overcome OOV issues. & English--Tamil, English--Malayalam & Multi-head self-attention; pre-trained BPE and MultiBPE embeddings & Curated and refined parallel corpora \\
\cite{sethi2023novel} & Feasibility of Sanskrit--Hindi MT (ancient to modern). & Sanskrit, Hindi & SMT (Moses); CNN-based NMT; encoder--decoder with attention + GRU & Novel DL model; manually created parallel corpus \\
\cite{bhattacharjee2025coril} & Enriching parallel corpora and analyzing domain sensitivity. & English, Telugu, Hindi, Punjabi, Odia, Kashmiri, Sindhi, Dogri, Kannada, Urdu, Gujarati & Fine-tuning IndicTrans2, NLLB, BhashaVerse & CorIL: 772K bi-text pairs across government, health, and general domains \\
\cite{jain2020neural} & Automated Tamil--English MT system. & Tamil, English & Encoder--decoder architectures; pre-trained embeddings; hyperparameter tuning & Released high-quality benchmark corpus \\
\cite{jain2024bhasaanuvaad} & Automatic Speech Translation (AST) for Indian languages. & 13 Indic languages + English & AST benchmarking; web mining; synthetic data generation & Bhasaanuvaad: 44.4K hours, 17M speech segments \\
\cite{lalrempuii2023extremely} & Extremely low-resource MT using multilingual techniques. & Mizo, English (+13 Indic languages) & Multilingual NMT; ensemble decoding; transliteration & Multilingual framework for Mizo MT \\
\cite{suman2023iacs} & Mitigating low parallel data availability. & English--Manipuri, Assamese--English & Task-specific shared-task strategies & IACS-LRILT shared task submission \\
\cite{choudhary2018neural} & NMT for English--Tamil to address OOV problems. & English, Tamil & NMT with BPE-based embeddings & MIDAS translator \\
\cite{nagaraj2021kannada} & Kannada--English MT. & Kannada, English & Seq2Seq encoder--decoder (LSTM/RNN); SMT comparison & Kannada--English MT dataset \\
\cite{mujadia2024bhashaverse} & Translation ecosystem for 36 Indian languages. & 36 Indian languages & Script normalization; synthetic data augmentation; domain adaptation & BhashaVerse framework (36$\times$36 MT) \\
\cite{bisht2024neural} & Hyperparameter impact on low-resource NMT. & Hindi, Kangri & Transformer-based supervised and semi-supervised NMT & Open-source Hindi--Kangri corpus \\
\cite{maheshwari2024samayik} & Translation for contemporary Sanskrit prose. & English, Sanskrit & Fine-tuning multilingual pre-trained models & Saamayik: 53K sentence pairs \\
\cite{haddow2020pmindia} & Construction of large-scale parallel corpora. & 13 Indian languages + English & Automatic sentence alignment & PMIndia parallel corpus \\
\cite{gala2023indictrans2} & High-quality MT for all scheduled languages. & 22 scheduled languages & Multilingual Transformer (IndicTrans2) & BPCC: 230M bitext pairs; n-way benchmark \\
\cite{dixit2023indicmt} & Meta-evaluation of MT evaluation metrics. & Gujarati, Hindi, Marathi, Malayalam, Tamil & MQM annotation; correlation analysis & Indic-COMET; MQM dataset \\
\cite{bala2024multilingual} & Indic-to-Indic multilingual MT baselines. & 12 languages & MNMT; pivot-based MNMT; transliteration & Samanantar-based models; Flores-200 evaluation \\
\cite{parida2019hindi} & Multimodal MT (image + text). & English, Hindi & Image-aware MT with post-editing & Hindi Visual Genome dataset \\
\cite{banerjee2023automatic} & Parallel corpus generation and augmentation. & English, Hindi & Mining comparable corpora; IBM Model-1 alignment & EnIndic: 1.65M sentence pairs \\
\cite{chakrawarti2022machine} & Translation of Hindi poetry and lyrics. & Hindi, English & Hybrid MT (rule-based + SMT); WSD & Poetry-focused MT strategy \\
\cite{khanuja2021muril} & Multilingual representations for Indic languages. & 17 Indic languages + English & BERT-based multilingual pretraining & MuRIL language model \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{4.2cm} p{3.6cm} p{5.6cm} p{5.8cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline

\cite{rahmath2025transqam} & Extractive QA for exact answer span extraction & Malayalam & BERT, mBERT, XLM-RoBERTa, MuRIL & TransQAM dataset (30K QA pairs); SQuAD-style Malayalam QA system \\

\cite{ajawan2024krishiq} & Few-shot closed-domain agricultural QA & Kannada & Retriever–Reader pipeline (Haystack + DistilBERT) & Krishiq agricultural dataset; Krishiq-BERT model \\

\cite{lewis2020mlqa} & Cross-lingual extractive QA evaluation & EN, ES, DE, AR, HI, VI, ZH & Cross-lingual QA benchmarking; MT-based baselines & MLQA benchmark with multi-way aligned QA instances \\

\cite{tomar2025bharatbbq} & Social bias evaluation in LMs & 8 Indic + English & Zero-/few-shot evaluation; translation and verification & BharatBBQ benchmark with 392K bias instances \\

\cite{gupta2018mmqa} & Multi-domain multilingual QA framework & Hindi, English & DL-based question classification; similarity-based ranking & MMQA corpus (5,495 QA pairs) and framework \\

\cite{kumar2022mucot} & QA for low-resource languages via contrastive learning & 7 Indic + English & mBERT fine-tuning with contrastive loss & Translation-based augmentation; public code release \\

\cite{vats2025multilingual} & Structured QA with long-context modeling & Hindi, Marathi & State Space Models (SSMs) & First application of SSMs to Indic QA \\

\cite{amin2023question} & Reading-comprehension QA system & Marathi & Fine-tuning MuRIL, MahaBERT, IndicBERT & End-to-end Marathi QA system \\

\cite{sabane2023breaking} & QA dataset creation for low-resource languages & Hindi, Marathi & SQuAD 2.0 translation with similarity filtering & 28K QA pairs per language; released models \\

\cite{vemula2022tequad} & Machine Reading Comprehension & Telugu & Monolingual and cross-lingual QA setups & TeQuAD dataset (82K triples) \\

\cite{ghatage2024mahasquad} & Bridging QA resource gaps & Marathi & Robust translation and span alignment & MahaSQuAD (118K train); gold verified set \\

\cite{verma2023karaka} & Semantic-role-based answer retrieval & Hindi, Marathi & Kāraka-based (Paninian grammar) retrieval & Linguistically grounded QA framework \\

\cite{lahoti2025ehmmqa} & Multilingual QA framework & English, Hindi, Marathi & Shared–private neural representations & EHMQuAD dataset; EHMMQA model \\

\cite{mishra2025long} & Long-context non-factoid QA & Hindi, Tamil, Telugu, Urdu & Context shortening via OIE, coreference, APS & Explainable long-context QA pipeline \\

\cite{parida2025ovqa} & Multimodal Visual QA & Odia & Translated Visual Genome QA; VQA experiments & OVQA dataset (27K QA, 6K images) \\

\cite{chandrasekar2022indic} & Visual Question Answering & Hindi, Kannada, Tamil & CNN+LSTM vs. attention-based models & Indic VQA dataset and baselines \\

\cite{ravva2020avadhan} & Open-domain QA and question classification & Telugu & SVM, LR, MLP classifiers & AVADHAN system with QC dataset \\

\cite{das2022improvement} & Factoid QA improvement & Bengali & Unsupervised statistics; answer ranking & TDIL + translated SQuAD resources \\

\cite{arora2025calmqa} & Culturally grounded long-form QA & 25 languages incl. Hindi & Translation-free native data collection & CaLMQA dataset (51.7K questions) \\

\cite{ranasinghe2025question} & Low-resource QA adaptation & Sinhala & Monolingual, cross-lingual, multilingual DL & SiQuAD dataset (16K QA pairs) \\

\cite{pal2025hw} & Handwritten document VQA & Multilingual & OCR-aware VQA modeling & HW-MLVQA dataset (14K images) \\

\cite{rahman2024tdiuc} & Assamese Visual QA & Assamese & Bi-GRU with self-attention & TDIUC-AVQA and VQAv2.0-AVQA datasets \\

\cite{mithilesh2024aganittyam} & Grammar learning via KG-based QA & Tamil & Knowledge Graph + template QA & Aganittyam system with 63K KG entities \\

\cite{endait2025indicsquad} & Large-scale extractive QA benchmark & 10 Indic languages & Translation preserving linguistic fidelity & IndicSQuAD benchmark \\

\cite{pal2024table} & Table Question Answering & Bengali, Hindi & Automatic data generation for TableQA & First large-scale Indic TableQA resource \\

\cite{singh2025indic} & LLM evaluation for context-grounded QA & 11 Indic languages & Translate-Test vs. multilingual LLMs & Indic QA Benchmark \\

\cite{rohera2024l3cube} & Regional knowledge evaluation of LLMs & 20 Indic + English & Reference-based + LLM-as-judge & L3Cube-IndicQuest (200 QA per language) \\

\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{3.5cm} p{2.6cm} p{4.6cm} p{4.2cm} p{4.2cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} & \textbf{Key Findings} \\
\hline

\cite{jagarlamudi2007cross} &
Cross-Lingual IR (CLIR): Retrieving English documents using Indian language queries. &
Hindi, Tamil, Telugu, Bengali, Marathi, English &
SMT-based word alignment for query translation; Language Modeling for retrieval. &
Participation in CLEF 2007 Adhoc track; Monolingual and Hindi-to-English runs. &
Cross-lingual performance reached 54.4\% of monolingual; post-submission improvements raised it to 73.4\%. \\

\cite{dave2025sqcliril} &
Spoken Query CLIR benchmark for low-resource settings. &
Hindi, Gujarati, Bengali, Kannada, English &
Sparse (BM25), Dense bi-encoders, Hybrid RRF, LLM-based pointwise fusion (LPF). &
SqCLIRIL benchmark with spoken queries; human-translated TREC DL’19/20 queries. &
LPF consistently improves nDCG; generative alignment benefits speech-centric CLIR. \\

\cite{bhattacharya2018using} &
CLIR query translation using word embeddings. &
Hindi, Bengali, Marathi, Gujarati, Tamil, English &
Multilingual word embeddings; graph-based clustering using Louvain algorithm. &
Tool and visualizations for multilingual word communities. &
Multilingual clustering improves query translation precision; auxiliary languages help define dense subclusters. \\

\cite{sourabh2012query} &
Monolingual IR for Hindi addressing low recall. &
Hindi &
Query optimization strategies handling morphology and compound words. &
Analysis of linguistic challenges in Hindi IR. &
Standard IR systems suffer low recall if used without language-aware optimization. \\

\cite{acharya2024hindi} &
IR benchmarking for Hindi retrieval models. &
Hindi, English &
Translation and synthetic data creation from BEIR; multilingual evaluation. &
Hindi-BEIR benchmark with 15 datasets across 8 tasks and released baselines. &
Identifies domain- and task-specific limitations of Hindi retrieval models. \\

\cite{jagadeeshan2025anveshana} &
English-to-Sanskrit CLIR benchmark. &
Sanskrit, English &
Direct Retrieval, Translation-based, Query Translation; BM25, mDPR, ColBERT, GPT-2. &
Anveshana benchmark with 3,400 query–document pairs; adapted summarization. &
Translation-based methods outperform direct retrieval; summarization aids QA. \\

\cite{gupta2014query} &
Mixed-Script IR for native and Romanized text. &
Hindi, other Indic languages &
Joint deep architectures for cross-script modeling; principled query expansion. &
Formalization of mixed-script IR using Bing query logs. &
Joint modeling effectively handles transliteration and spelling variation. \\

\cite{ramakrishna2013information} &
Monolingual IR for Telugu using synsets. &
Telugu &
Thesaurus-based synset replacement for word mismatch resolution. &
Exploration of Telugu IR challenges. &
Word mismatch remains a core challenge; monolingual IR harder than CLIR. \\

\cite{singh2022massively} &
Cross-Lingual Fact Extraction (CLFE). &
Telugu, Bengali, Tamil, Gujarati, Marathi, Hindi, Kannada, English &
End-to-end generative modeling for fact extraction. &
Proposed CLFE task and benchmark. &
Achieved overall F1 score of 77.46 across languages. \\

\cite{mukund2010information} &
Information Extraction infrastructure for Urdu. &
Urdu &
NLP pipeline: segmentation, POS tagging, morphology, shallow parsing, NER. &
Foundational NLP infrastructure for Urdu blogs and news. &
Urdu NLP remains underdeveloped; system enables social behavior analysis. \\

\cite{iqbal2021cure} &
IR evaluation and ranking benchmark for Urdu. &
Urdu &
Corpus construction; binary relevance judgments. &
CURE test collection with 50 queries and lemmatization resources. &
Establishes a standard evaluation benchmark for Urdu IR. \\

\cite{sankaralingam2017onto} &
Ontology-based IR for Tamil. &
Tamil &
Hierarchical ontologies capturing lexical-semantic relations; visualization tools. &
Ontology-driven intelligent retrieval framework. &
Effectively models semantic relationships for improved retrieval. \\

\cite{trivedi2025indicchargrid} &
Spatial document IR/IE for Indic scripts. &
Hindi, Bangla, Odia &
IndicCharGrid with 2D character embeddings; FPN encoder–decoder network. &
IndicScript document dataset. &
Preserves semantic and spatial layout; outperforms existing methods. \\

\hline
\end{tabular}
\begin{tabular}{l p{6.5cm} l p{6.8cm} p{6.8cm}}
\begin{tabular}{p{3.2cm} p{3.5cm} p{2.6cm} p{4.6cm} p{4.2cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{banerjee2018dataset} & Goal-oriented conversational systems for daily activities (e.g., booking, shopping). & Hindi, English (code-mixed) & Data collection from conversational text sources. & Dataset for code-mixed goal-oriented dialogues. \\

\cite{kanakagiri2021task} & Automated data construction for task-oriented dialogue (TOD) systems. & Kannada, English, Tamil & Machine translation for utterance/slot transfer; token-prefix matching; mBERT-based semantic slot alignment. & Automated TOD dataset construction pipeline with curated evaluation set. \\

\cite{malviya2021hdrs} & Dialogue state tracking (DST) for restaurant search. & Hindi & Wizard-of-Oz data collection; comparison of non-contextual embeddings vs.\ BERT-based contextual DST models. & HDRS: First Hindi restaurant-search dialogue corpus (1.4K dialogues). \\

\cite{ramaneswaran2022tamilatis} & Task-oriented dialogue system development for intent and slot filling. & Tamil & Joint BERT architecture with XLM-RoBERTa as utterance encoder. & TamilATIS: TOD dataset with 4,874 annotated utterances. \\

\cite{ambastha2021mtransdial} & Dialogue systems for the public transport domain. & Multilingual (code-mixed Indian languages) & Dataset creation and analysis of code-mixed transport dialogues. & mTransDial: Multilingual transport-domain dialogue dataset. \\

\cite{eisenstein2023md3} & Cross-dialectal analysis of conversational speech in information-sharing tasks. & English (Indian, Nigerian, US dialects) & Quantitative cross-dialectal comparison using prompted interaction tasks. & MD3 dataset: 20+ hours of speech and 200K+ tokens. \\

\cite{gain2022low} & Chat translation and question answering for chatbots. & Hindi, English & Machine translation; creation of synthetic and gold parallel corpora. & Benchmark for English--Hindi chat and QnA translation. \\

\cite{singh2023multilingual} & Multilingual chatbot for fixed-response question answering. & Multiple Indian languages & Transformer-based QA models; MuRIL BERT fine-tuning. & Efficient multilingual chatbot without runtime MT. \\

\cite{badlani2021multilingual} & Healthcare chatbot for disease diagnosis and user queries. & English, Hindi, Gujarati & TF-IDF and cosine similarity for sentence matching. & Multilingual healthcare chatbot for rural deployment. \\

\cite{singh2023ai} & Medical chatbot for healthcare information in vernacular languages. & Vernacular Indian languages & Mixed-methods evaluation using user feedback and expert comparison. & Framework for vernacular-language medical chatbots. \\

\cite{agarwal2023generative} & Evaluation of generative LLMs for regional-language dialogue. & Odia & Critical evaluation of ChatGPT and Olive (Odia instruction-following LLM). & Analysis of conversational LLM performance for Odia. \\

\cite{mehra2025empowering} & Voice-enabled farming chatbot for agricultural assistance. & English, Hindi, +11 Indian languages & Dhenu2 (8B LLM) with SarvamAI speech APIs. & Multilingual voice-based agricultural chatbot pipeline. \\

\cite{sarma2023shiksha} & Educational chatbot for user query resolution. & Assamese & Assamese NLP with feedforward neural network-based retrieval. & Shiksha Mitra: Closed-domain Assamese educational chatbot. \\

\cite{thara2024multilingual} & COVID-19 information retrieval chatbot. & 19 Indian languages & Google Translate API with IR methods (TF-IDF, SIF, Best Match). & MILIC-19: Multilingual Indian COVID-19 chatbot. \\

\cite{anand2023multi} & Hybrid chatbot to support rural women self-help groups. & Multilingual & Comparative hybrid chatbot design. & Chatbot framework for women empowerment initiatives. \\

\cite{mohiuddin2023multilingual} & Transliteration-based customer service chatbot. & Urdu, English (transliterated) & Rasa framework for intent and entity recognition. & Ubot: Domain-specific chatbot with 750 annotated utterances. \\

\cite{kumar2024hindipersonalitynet} & Personality detection from conversational data. & Hindi & GRU-based neural model with BioWordVec embeddings. & Shakhsiyat dataset from Hindi TV-series dialogues. \\

\hline
\end{tabular}
\begin{tabular}{p{3.5cm} p{4.2cm} p{3.5cm} p{5.5cm} p{6cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
IndicSUPERB \cite{javed2023indicsuperb} & Benchmarking Speech Language Understanding (SLU) & Indic languages & Extension of SUPERB; self-supervised speech models (wav2vec 2.0) & IndicSUPERB benchmark; Kathbath dataset \\
IndicVoices \cite{javed2024indicvoices} & Inclusive multilingual natural speech collection & 22 languages (145 districts) & Open-source data collection blueprint; standardized protocols; QC pipelines & 7,348 hrs speech; 16,237 speakers (read, extempore, conversational) \\
IndicVoices-R \cite{sankar2024indicvoices} & Scaling TTS via enhanced ASR data & 22 Indian languages & Cross-lingual denoising and speech enhancement & 1,704 hrs high-quality speech; IV-R benchmark \\
Dementia Speech \cite{vekkot2023dementia} & Pilot dementia speech dataset & Telugu, Tamil, Hindi & Manual translation from DementiaBank; prosodic feature analysis & Indic dementia speech dataset (non-clinical) \\
IndicSpeech \cite{srivastava2020indicspeech} & TTS corpus creation & Hindi, Malayalam, Bengali & Neural TTS system training & 24-hour public TTS corpus; released models \\
BhasaAnuvaad / IndicSeamless \cite{sankar2025towards} & Large-scale speech translation & 14 Indian languages + English & Web crawling; synthetic disfluencies; ST model training & 44k hrs audio; 17M aligned segments \\
IndicSynth \cite{sharma2025indicsynth} & Synthetic speech for deepfake detection & Low-resource Indic languages & Large-scale synthetic speech generation & Multilingual synthetic ADD dataset \\
Unified TTS Framework \cite{sathiyamoorthy2024unified} & TTS dataset collection protocols & 22 Indian languages & Unit-selection, HMM, end-to-end synthesis & Consistent datasets collected over 15 years \\
Endangered Speech Corpora \cite{kumar2023collecting} & Data for endangered languages & 10 languages (TB + Indo-Aryan) & Field linguistics + crowdsourcing & 40+ hrs speech (SpeeD-TB, SpeeD-IA) \\
E\&NE Multilingual Corpus \cite{basu2021multilingual} & Speaker \& language identification & 16 E\&NE languages & MFCC, SDC, RASTA; SID/LID baselines & LRL corpus for under-studied languages \\
IIITH-ILSC \cite{vuddagiri2018iiith} & Language identification systems & 23 Indian languages & i-vectors; DNN; attention-based models & IIITH-ILSC speech database \\
LDC-IL \cite{choudhary2020ldc} & National speech resource release & 13 scheduled languages & Multi-condition data collection & 1,552+ hrs speech; 5,662 speakers \\
Syllable-based ASR \cite{anoop2023suitability} & Syllable modeling for E2E ASR & Sanskrit, Tamil, Telugu & Syllables vs. BPE/ULM subwords & Vāksañcayaḥ Sanskrit dataset \\
Common Label Set (CLS) \cite{shetty2021exploring} & ASR improvement via CLS & Indian languages & Transformer E2E ASR; CLS mapping & CLS representation framework \\
RASA \cite{varadhan2024rasa} & Expressive TTS & Assamese, Bengali, Tamil & Emotion-aware TTS; ablation studies & 10h neutral + expressive emotion data \\
Indic-ST \cite{sethiya2025indic} & Low-resource speech translation & 15 Indic languages & Multi-domain ST compilation & 6,800 hrs English speech; 900GB \\
Indic-TEDST \cite{sethiya2024indic} & ST benchmarking & 9 language pairs & E2E ST baselines & Public ST benchmarks \\
Multimodal LID \cite{puthran2025multimodal} & Audio-driven language detection & 10 Indian languages & RF classifiers; MFCC-based features & Multimodal LID dataset \\
Multilingual E2E TTS \cite{prakash2019building} & Multilingual TTS systems & Indian languages & Character vs. phone-based modeling & CLS and pooled multilingual training \\
Open-source TTS Corpora \cite{he2020open} & Multi-speaker TTS corpora & 6 Indian languages & Multilingual TTS modeling & 2k+ lines per speaker; free corpora \\
Low-resource Indo-Aryan Speech \cite{kumar2022annotated} & Annotated speech corpora & Awadhi, Bhojpuri, Braj, Magahi & Field annotation; UD tags & 18 hrs annotated speech \\
Telugu Dialect Speech \cite{podila2022telugu} & Dialect recognition & Telugu dialects & LSTM/GRU/BiLSTM models & Multi-dialect Telugu dataset \\
RASMALAI \cite{sankar2025rasmalai} & Controllable expressive TTS & 23 languages + English & Text-guided IndicParlerTTS & 13k hrs speech; 24M descriptions \\
IndicST (S-LLMs) \cite{shah2025indicst} & Speech LLM evaluation & Indian languages & Synthetic verification; AST/ASR eval & 10.8k hrs train; 1.13k hrs eval \\
OOD-Speech \cite{rakib2023ood} & OOD ASR benchmarking & Bengali & Crowdsourced + curated test data & 1,177 hrs train; 23 hrs test \\
Lahaja \cite{javed2024lahaja} & Multi-accent ASR & Hindi (83 districts) & Accent-diverse speech collection & 12.5 hrs; 132 speakers \\
Chhattisgarhi Corpus \cite{londhe2018chhattisgarhi} & ASR corpus creation & Chhattisgarhi & Word/sentence-level recordings & 478 speakers corpus \\
Skit-S2I \cite{rajaa2022skit} & Spoken language understanding & Indian-accented English & End-to-end SLU; encoder comparison & Banking-domain S2I dataset \\
Vistaar \cite{bhogale2023vistaar} & ASR benchmarking & 12 Indian languages & Whisper finetuning; ASR eval & 59 benchmarks; 10.7k hrs training \\
HindiSpeech-Net \cite{sharma2023hindispeech} & Robust ASR & Hindi & 1D CNN architecture & 2,400-sample dataset \\
IITG-HingCoS \cite{ganji2019iitg} & Code-switched ASR & Hinglish & CS speech collection & 25 hrs; 9,251 sentences \\
NISP \cite{kalluri2021nisp} & Speaker profiling & 5 Indian languages + English & Trait-based metadata collection & Multilingual speaker profiling dataset \\
AccentDB \cite{ahamad2020accentdb} & Accent classification & Indian-English accents & Accent separability analysis & Non-native accent database \\
Vakyansh \cite{chadha2022vakyansh} & Low-resource ASR toolkit & 23 Indic languages & wav2vec 2.0 pipelines & 14k hrs speech; open-source models \\
Sourashtra ASR \cite{vancha2022word} & Low-resource ASR & Sourashtra & Kaldi GMM-HMM; transliteration & 2,000-word utterance dataset \\
\hline
\end{tabular}
\begin{tabular}{p{2.6cm} p{3.2cm} p{2.8cm} p{4.2cm} p{4.2cm} p{3.8cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} & \textbf{Key Findings} \\
\hline
\cite{khan2025chitrakshara} & Large-scale multilingual multimodal pretraining for multi-image reasoning. & 11 Indian languages & Data curation, filtering, and processing from Common Crawl. & Chitrakshara-IL (193M images) and Chitrakshara-Cap (44M image-text pairs). & Addresses representation gap in Indian VLMs; high diversity for Indic languages. \\

\cite{sen2022bengali} & English--Bengali multimodal MT and image captioning. & Bengali, English & Manual translation of Visual Genome captions; image-based ambiguity resolution. & 29K training segments and 1.4K challenge test set. & Images resolve ambiguities that text alone cannot. \\

\cite{chakravarthi2019multilingual} & Multimodal MT for under-resourced Dravidian languages. & Tamil, Telugu, Malayalam, Kannada & MMNMT with phonetic transcription and image features. & MMDravi dataset (30K sentences). & Phonetics and images significantly improve translation quality. \\

\cite{chauhan2021m2h2} & Multimodal humor recognition in multiparty conversations. & Hindi & Text, acoustic, and visual baselines from TV episodes. & 6,191 annotated utterances from TV sitcoms. & Multimodal context is crucial for humor detection. \\

\cite{kolavi2025nayana} & Document-centric Vision--Language Models via synthetic data. & 22 languages & Multi-task data synthesis and hierarchical layout extraction. & 3M document images with VQA and retrieval subsets. & Enables OCR, layout analysis, markdown conversion, and VQA. \\

\cite{sridhar2020include} & Indian Sign Language recognition dataset. & ISL & DNNs with augmentation, encoding, and decoding variations. & 0.27M frames, 4,287 videos, 263 signs. & Achieves 94.5\% accuracy on INCLUDE-50. \\

\cite{mathew2016multilingual} & Word-level script identification and OCR. & 12 Indian languages + English & End-to-end RNN-based segmentation-free recognition. & Large corpus of printed document pages. & Indian scripts remain harder than English. \\

\cite{saini2022ocr} & Synthetic dataset for OCR benchmarking. & 23 Indic languages & Controlled synthetic data generation pipeline. & 90K labeled OCR images. & Synthetic data is scalable and cost-effective. \\

\cite{maheshwari2022benchmark} & Post-OCR correction for Sanskrit manuscripts. & Sanskrit & Seq2Seq with byte-level tokenization and phonetic encoding. & 218K sentences from 30 books. & Phonetic encoding yields best correction accuracy. \\

\cite{kumar2020lipi} & OCR for printed and poetic Kannada text. & Kannada, Sanskrit, English & Custom binarization, segmentation, Unicode mapping. & Dataset from 35 historical books. & Matches or outperforms Tesseract on Kannada. \\

\cite{de2025bharat} & Scene text understanding in natural images. & 11 Indian languages + English & Detection, script ID, cropped word recognition. & 100K words from 6.5K images. & Establishes a comprehensive Indic scene-text benchmark. \\

\cite{shaffi2021uthcd} & Tamil handwritten character recognition. & Tamil & Unified online–offline handwritten dataset. & 91K samples across 156 classes. & Addresses lack of unconstrained Tamil handwriting data. \\

\cite{lunia2023indicstr12} & Scene Text Recognition for Indic scripts. & 12 Indian languages & Deep learning benchmarking on real-world data. & Largest real-world Indic STR dataset. & Comparable complexity to Latin STR datasets. \\

\cite{pareek2020gujarati} & Handwritten character recognition. & Gujarati & Offline HCR vs printed recognition analysis. & Annotated dataset with stroke analysis. & HCR is significantly harder than PCR. \\

\cite{gongidi2021iiit} & Large-scale handwritten word recognition. & 10 Indic scripts & Pre-training and modern HTR architectures. & 868K handwritten word instances. & Large-scale pretraining improves robustness. \\

\cite{singh2016online} & Online handwriting recognition using strokes. & Gurmukhi (Punjabi) & Stroke grouping via minimal word sets. & Data from 100 writers. & Efficient stroke class coverage for full alphabet. \\

\cite{alaei2012dataset} & Multi-script handwritten text dataset. & Persian, Bangla, Oriya, Kannada & Pixel-level and transcription-based ground truthing. & 707 pages, 104K words. & Includes challenging overlapping text lines. \\

\cite{prabhu2019kannada} & Handwritten digit benchmark dataset. & Kannada & CNN benchmarking against MNIST. & 70K digit images. & Kannada digits are harder than MNIST. \\

\cite{obaidullah2018phdindic_11} & Page-level handwritten script identification. & 11 Indic scripts & HSI benchmarking protocols. & 1,458 document pages. & Useful for script ID and writer analysis. \\

\cite{alam2021large} & Grapheme-based handwritten OCR. & Bengali & Grapheme labeling to avoid segmentation. & 411K samples of 1,295 graphemes. & Handles diacritics and cursive writing effectively. \\

\cite{singh2018benchmark} & Mixed-script handwritten document analysis. & Bangla, Devanagari, Roman & Modified log-Gabor filters. & 300 annotated document pages. & Validates bi- and tri-script identification. \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{4.2cm} p{2.6cm} p{4.8cm} p{4.8cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{das2025indeepfake} & Dataset addressing deepfake detection limitations for Indian populations & Multilingual Indian & Seven multimodal manipulation techniques for deepfake creation & InDeepFake: multimodal audio--video deepfake face dataset \\
\cite{mirnalinee2022novel} & Fake news corpus creation for low-resource settings & Tamil & Web scraping; manual 5-class annotation & 2,949 fake and 2,324 genuine news samples \\
\cite{hariharan2022impact} & Evaluating transformer models for low-resource fake news detection & Tamil, Malayalam & mBERT, XLM-RoBERTa, MuRIL & Translated multilingual datasets for Tamil and Malayalam \\
\cite{kumar2025sifting} & Multimodal misinformation detection with emotional cues & Hindi & IndicBART, IndicBERT, mBERT, Vision Transformer & 6,544 article--image pairs with emotion annotations \\
\cite{sujan2023malfake} & First multimodal fake news detection study & Malayalam & RNN, VGG-16 & MALFake dataset with multiple modalities \\
\cite{francis2024tamilfacts} & Comprehensive multimodal social media analysis & Tamil & Fact-check curation; speech processing & TamilFacts: 7,934 samples incl. 884 minutes of speech \\
\cite{singhal2022factdrill} & Large-scale analysis of fake news incidents in India & 13 Indic languages & Multi-lingual, multi-media, multi-domain characterization & FactDrill: 22,435 fact-checked items (2013--2020) \\
\cite{bansal2024mmcfnd} & Caption-aware multimodal detection for low-resource languages & Hindi, Bengali, Marathi, Malayalam, Tamil, Gujarati, Punjabi & Pre-trained unimodal and pairwise encoders & MMIFND: 28,085 multimodal instances \\
\cite{raja2023fake} & Transfer learning for low-resource Dravidian languages & Dravidian + English & mBERT, XLM-R with adaptive finetuning & Dravidian\_Fake + ISOT combined dataset \\
\cite{kumar2025fake} & Large-scale hybrid dataset construction for Hindi & Hindi & Linguistic annotation; real + synthetic sampling & Four hybrid Hindi fake-news datasets \\
\cite{devika2024dataset} & Categorization by degree of misinformation & Malayalam & Logistic regression with LaBSE; mBERT & First dataset labeled by misinformation degree \\
\cite{sharma2023lfwe} & Linguistically enriched word embeddings for fake news & Hindi & LFWE using 23 linguistic features & HinFakeNews: 33,300 annotated articles \\
\cite{sharma2023ifnd} & Benchmark dataset for Indian news context & Indian context & Parsehub scraping; intelligent augmentation & IFND with text and image content (2013--2021) \\
\cite{singhal2021factorization} & Fact-check deduplication and factorization & Indian regional languages & Claim factorization; deduplication & FactDRIL: multilingual fact-checking dataset \\
\cite{dhawan2022fakenewsindia} & Social media fake news impact analysis & Indian context & Automated pipeline; YouTube and Twitter analysis & FakeNewsIndia: 4,803 incidents (2016--2019) \\
\cite{badam2022aletheia} & Scalable Hindi fake news classification system & Hindi & ML models; crowdsourced annotation & Aletheia: $\sim$13k articles + web evaluation tool \\
\cite{kar2021no} & Early COVID-19 fake tweet detection & Hindi, Bengali, English & mBERT with Twitter-specific features & Annotated COVID-19 tweet dataset \\
\cite{shahi2020fakecovid} & Cross-domain multilingual COVID-19 misinformation analysis & 40 languages & Manual annotation into 11 categories & 5,182 fact-checked articles from 105 countries \\
\cite{amjad2020bend} & Benchmark dataset for Urdu fake news & Urdu & Professionally authored deceptive news & 900 real/fake articles across 5 topics \\
\cite{singh2023bharatfakenewskosh} & National benchmark repository for misinformation & Indian context & AI/ML benchmark curation & BharatFakeNewsKosh repository \\
\cite{francis2025multimodal} & Cost-sensitive transformer-based multimodal detection & Tamil & BERT with cost-sensitive learning & TamilFacts extension with multimodal imbalance handling \\
\cite{tufchi2023fakerealindian} & Indian-context news credibility benchmarking & Indian context & Manual labeling; ToI as real news source & FRI: 20,916 labeled articles \\
\cite{gupta2022mmm} & Emotion- and novelty-aware multimodal detection & Multilingual & Background knowledge integration & Multilingual multimodal dataset \\
\cite{devi2025dataset} & Fake news detection in transliterated scripts & Romanized Manipuri & Manual collection and transliteration & First Romanized Manipuri fake-news dataset \\
\cite{thaokar2022multi} & Cross-lingual fake news detection across states & Hindi, Marathi, Telugu & Transfer learning; mBERT & Multi-linguistic detector trained on checker portals \\
\hline
\end{tabular}
\begin{tabular}{p{2.8cm} p{4.4cm} p{3.2cm} p{4.8cm} p{4.8cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages Covered} & \textbf{Methodologies \& Algorithms} & \textbf{Key Resources / Contributions} \\
\hline
\cite{watts2024pariksha} & Human--LLM agreement in multilingual, multicultural evaluation. & 10 Indic languages & Pairwise comparison, Direct Assessment; 90K human vs 30K LLM evals. & PARIKSHA leaderboards; evaluator bias analysis. \\

\cite{rai2025cross} & Cross-cultural mental health expression on social media. & English (India vs West) & Psychosocial and temporal-emotion analysis. & Linguistic differences in advice vs support seeking. \\

\cite{chhikara2025through} & LLM understanding of Indian ``Little Traditions''. & Indic languages (prompted) & Subculture case studies; prompting strategies. & Analysis of dominant vs localized narratives. \\

\cite{kirby2016d} & Global cultural, linguistic, and environmental database. & 1400+ societies & Aggregation of geo-cultural datasets. & D-PLACE database. \\

\cite{huang2023culturally} & Modeling cultural variation via NLI. & Global & Label disagreement–based NLI formulation. & CALI dataset (2.7K pairs). \\

\cite{hasan2025nativqa} & Native-user aligned cultural QA. & 7 languages & Language-agnostic native query construction. & MultiNativQA (64K QA pairs, 9 regions). \\

\cite{banerjee2025navigating} & Cultural sensitivity and harm in LLMs. & Global & Harm testing; preference fine-tuning. & Cultural harm and alignment datasets. \\

\cite{kabra2023multi} & Figurative language across cultures. & 7 languages & Zero-/few-shot inference analysis. & Multilingual figurative inference dataset. \\

\cite{gatla2025tourism} & Hindi tourism QA (Varanasi). & Hindi & BERT/RoBERTa SFT + LoRA; LLaMA augmentation. & 35K Hindi QA pairs. \\

\cite{gogoi2025s} & Indigenous food practices documentation. & 10 endangered communities & Participatory multimodal data collection. & 1K indigenous recipes dataset. \\

\cite{liu2025culturevlm} & Cultural understanding in VLMs. & 188 countries & VLM fine-tuning and benchmarking. & CultureVerse (19K+ concepts); CultureVLM models. \\

\cite{li2024culturepark} & Cultural data via multi-agent LLM interaction. & 8 cultures & Simulated cross-cultural dialogues. & 41K generated cultural samples. \\

\cite{wood2022global} & Comparative performing arts/music study. & 1,026 societies & Cantometrics standardization. & Global Jukebox dataset. \\

\cite{bui2025multi3hate} & Multimodal culturally nuanced hate speech. & 5 languages & Parallel meme annotation. & Multi$^{3}$Hate dataset. \\

\cite{kallappa2025krutrim} & Foundational Indic LLM. & 22+ Indic languages & 2T-token training; search integration. & Krutrim multilingual LLM. \\

\cite{jonnala2025decoding} & Indian social stigma bias in LLMs. & Indian context & Multi-agent bias detection; OBDF metric. & SocialStigmaQA (320 prompts). \\

\cite{mishra2023affective} & Indian affective film validation. & Indian context & Two-stage emotion rating. & AFDI dataset (69 clips). \\

\cite{li2024culturellm} & Cultural alignment in LLMs. & 9 cultures & WVS-based semantic augmentation. & CultureLLM-One and variants. \\

\cite{leong2023bhasa} & Cultural–linguistic NLP evaluation (SEA). & 4 languages & NLU/NLG/Reasoning diagnostics. & BHASA, LINDSEA toolkits. \\

\cite{davani2024d3code} & Subjective cultural disagreement in offense. & English (21 countries) & Parallel moral-value annotations. & D3CODE dataset (4.5K). \\

\cite{srinivasamurthy2021saraga} & Indian Art Music analysis. & Indian music & Time-aligned audio annotation. & Saraga datasets. \\

\cite{doddapaneni2023towards} & Indic corpora, benchmarks, and models. & 24 Indic languages & Corpus curation; supervised NLU benchmarks. & IndicCorp (20.9B); IndicXTREME. \\

\cite{maji2025drishtikon} & Multimodal Indian cultural benchmark. & 15 Indic languages & Zero-shot \& CoT VLM evaluation. & DRISHTIKON (64K pairs). \\

\cite{rachamalla2025pragyaan} & Post-training data for Indic LMs. & 10 languages & Human-in-the-loop + synthetic expansion. & Pragyaan-IT, Pragyaan-Align. \\

\cite{maji2025sanskriti} & LLM knowledge of Indian culture. & Pan-India & QA-based cultural evaluation. & SANSKRITI (21,853 QA). \\

\cite{seth2024dosa} & Subcultural social artifacts. & 19 Indian subcultures & Participatory sensemaking. & DOSA dataset (615 artifacts). \\

\cite{sahoo2025diwali} & Cultural text adaptation in LLMs. & 36 Indian regions & Human + LLM-as-judge evaluation. & CSI dataset (8K items). \\

\cite{nayak2024benchmarking} & Geo-diverse cultural VQA. & 11 countries & Cultural VQA formulation. & CulturalVQA (2,378 pairs). \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{6.4cm} p{3.6cm} p{6.0cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages} & \textbf{Key Resources / Contributions} \\
\hline
\cite{sahoo2024indibias} & India-specific social bias evaluation in LLMs. & Hindi, English & IndiBias dataset (gender, caste, religion, region). \\
\cite{khandelwal2024indian} & Caste and religion stereotypes in LLMs. & English & Indian-BhED benchmark. \\
\cite{tg2025dbnlp} & Bias detection in India-centric NLP systems. & Indic, English & DBNLP bias detection framework. \\
\cite{bansal2021debiasing} & Multilingual embedding debiasing. & Hi, Bn, Te, En & State-of-the-art debiasing method. \\
\cite{tiwari2022casteism} & Casteism and gender bias in embeddings. & Hindi, Tamil & Casteism vs racism analysis. \\
\cite{malik2022socially} & Span-level social bias analysis. & Hindi & Bias encoding study. \\
\cite{das2023toward} & Cultural bias benchmarks. & Bengali & Bengali bias dataset. \\
\cite{vashishtha2023evaluating} & Gender bias in MLMs. & Multilingual & Indian-adapted gender benchmark. \\
\cite{hada2024akal} & Community-centric gender bias study. & Hindi & Field-driven dataset. \\
\cite{sahoo2023prejudice} & Bias detection in low-resource settings. & Hi, En, It, Ko & 9K annotated Hindi posts. \\
\cite{ghate2024evaluating} & Multimodal gender bias evaluation. & Hindi, English & Text–image bias framework. \\
\cite{kumar2022comma} & Aggression and bias in discourse. & Multi-Indic & ComMA dataset (59K+). \\
\cite{kamruzzaman2025banstereoset} & Social stereotypes in Bangla LLMs. & Bangla & BanStereoSet benchmark. \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{6.4cm} p{3.6cm} p{6.0cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages} & \textbf{Key Resources / Contributions} \\
\hline
\cite{priyadharshini2020named} & NER for code-mixed text. & Indic CM & Script-aware NER method. \\
\cite{goswami2023offmix} & Offensive language in trilingual CM text. & Bn–En–Hi & OffMix-3L dataset. \\
\cite{nayak2022l3cube} & Pre-training on Hinglish. & Hi–En & L3Cube-HingCorpus; HingBERT. \\
\cite{hande2020kancmd} & Multi-task sentiment and offense detection. & Kn–En & KanCMD dataset. \\
\cite{smith2019language} & Code-mixed language identification. & Si–En & Sinhala–English LID dataset. \\
\cite{sheth2025comi} & Multi-task code-mixed NLP benchmark. & Hi–En & COMI-LINGUA (125K+). \\
\cite{dey2024bharatbhasanet} & Unified CM language identification. & 12 Indic & BharatBhasaNet framework. \\
\cite{bali2014borrowing} & Linguistic analysis of code-mixing. & Hi–En & Facebook CM study. \\
\cite{sandhan2022prabhupadavani} & Code-mixed speech translation. & 25 langs & 94h Vedic-domain speech corpus. \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{6.4cm} p{3.6cm} p{6.0cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages} & \textbf{Key Resources / Contributions} \\
\hline
\cite{mukherjee2024multilingual} & Multilingual sentiment style transfer. & 8 Indic & Parallel sentiment datasets. \\
\cite{krishna2022few} & Few-shot style transfer. & Multilingual & Low-resource ST model. \\
\cite{mukherjee2023text} & Toxicity removal via style transfer. & Hindi, English & Parallel detoxification dataset. \\
\cite{gunna2021transfer} & Scene text recognition. & 6 Indic & Synthetic + real image study. \\
\cite{nag2023transfer} & Relation extraction via transfer learning. & Bn, Hi, Te, En & IndoRE dataset (21K). \\
\hline
\end{tabular}
\begin{tabular}{p{3.2cm} p{6.4cm} p{3.6cm} p{6.0cm}}
\hline
\textbf{Paper} & \textbf{Focus \& Objective} & \textbf{Languages} & \textbf{Key Resources / Contributions} \\
\hline
\cite{anand2025multilingual} & Mathematical reasoning via curriculum learning. & Hindi, English & Optimized small LLMs. \\
\cite{gupta2025hats} & Analogical reasoning evaluation. & Hindi & HATS dataset. \\
\cite{bandooni2025ganitbench} & Math reasoning in VLMs. & Hindi, English & GanitBench benchmark. \\
\cite{mukherjee2025mmjee} & Multimodal scientific reasoning. & Hindi, English & mmJEE-Eval. \\
\cite{maheshwari2025parambench} & Culturally grounded graduate-level QA. & Hindi & ParamBench (17K+). \\
\cite{saxena2025riddle} & Reasoning and self-reflection. & 7 Indic & Multilingual riddles. \\
\cite{nigam2025nyayaanumana} & Legal judgment prediction. & Indic & NyayaAnumana corpus. \\
\cite{joshi2024since} & Legal reasoning benchmark. & Multi-Indic & IL-TUR leaderboard. \\
\cite{khan2025quench} & Contextual reasoning gap analysis. & English & QUENCH benchmark. \\
\cite{acharya2020towards} & Cultural commonsense reasoning. & English & Cultural Atlas dataset. \\
\hline
\end{tabular}
